Baseline and Incremental: User, Item, and Request Debiasing in Instagram Feed Ranking

A feed ranker scores candidates with a value model, a weighted sum of engagement predictions. Each prediction conflates a baseline, what this viewer, item or request would produce anyway, with the incremental amount by which this candidate exceeds it. The literature mostly removes the baseline. We argue that a multi-signal value model should keep the raw prediction and add the incremental part as a separately weighted term. On Instagram Feed, three debiasing families deployed independently, for viewer habit, item popularity and request context, are one parameterised operator, and a design procedure picks a point in it. Media-type (format) bias goes instead to a debiased label chosen by the same procedure. In a controlled four-arm ablation of deployed Feed terms (neither term, each alone, both), the two-term arm beats both single-term arms at production weights on point estimates in 11 of 13 judged (term, metric) pairs. Of the 26 direct contrasts, 17 are significantly for it and only 1 against it, on impressions. The ablation also suggests that the offline diagnostic should screen signals, not rank them. Such terms have served Instagram Feed production for most of a year. Beyond Feed, Meta, whose apps serve billions of people, has adopted the operator across surfaces, apps and both ranking stages. Its launches there drive sessions and daily active users, the core visitation and retention metrics.

==> tables/fig_cv_data.tex <==
\cvbar{0}{mean}{26.0}{2.2}
\cvbar{1}{p50}{17.9}{2.8}
\cvbar{2}{p75}{19.4}{2.5}
\cvbar{3}{p90}{24.2}{2.7}
\cvbar{4}{p95}{29.9}{3.1}
\cvbar{5}{p99}{47.5}{4.5}


==> tables/fig_offon_data.tex <==
\signalpt{0}{0.6871}{none}{like}
\signalpt{0}{0.6521}{none}{comment tap}
\signalpt{0}{0.5930}{none}{reshare recip.}
\signalpt{0}{0.5376}{none}{reshare tap}
\signalpt{0}{0.5255}{none}{profile tap}
\signalpt{0}{0.5124}{none}{save}
\signalpt{0}{0.4633}{none}{comment}
\signalpt{0}{0.4380}{none}{feed time spent}
\signalpt{0}{0.2446}{tested}{external share}
\signalpt{0}{0.1476}{none}{follow}
\signalpt{1}{0.5993}{tested}{profile tap}
\signalpt{1}{0.5214}{none}{reshare tap}
\signalpt{1}{0.4562}{none}{like}
\signalpt{1}{0.4068}{none}{follow}
\signalpt{1}{0.3999}{testedlo}{feed time spent}
\signalpt{1}{0.3519}{none}{save}
\signalpt{2}{-0.4182}{none}{vc ratio 80}
\signalpt{2}{0.2162}{none}{log time}
\signalpt{2}{0.1215}{none}{comment TS}
\signalpt{2}{0.1045}{testednl}{ts-p75 carousel}
\signalpt{2}{0.0841}{none}{chain view}
\signalpt{2}{-0.0802}{none}{skip v4}
\signalpt{2}{0.0718}{testednl}{ts-p75 photo}
\signalpt{2}{-0.0677}{none}{skip v5}
\signalpt{2}{-0.0645}{none}{skip v2}
\signalpt{2}{-0.0485}{none}{skip v3}
\signalpt{2}{0.0344}{none}{profile VPV}
\signalpt{2}{-0.0166}{tested}{the three ts-p75 labels}


==> tables/fig_shape_data.tex <==
\shapebox{0}{p10s}{symmetric}{0.000}{0.203}{0.512}{0.759}{1.000}{+0.03}
\shapebox{1}{log time}{symmetric}{0.000}{0.194}{0.499}{0.786}{1.000}{+0.08}
\shapebox{2}{skip v2}{skewed}{0.000}{0.136}{0.369}{0.707}{1.000}{+0.63}
\shapebox{3}{see more}{skewed}{0.000}{0.124}{0.382}{0.717}{1.000}{+0.83}
\shapebox{4}{like}{skewed}{0.000}{0.110}{0.329}{0.643}{1.000}{+1.08}

